A Generalized Framework of Sequence Generation with Application to Undirected Sequence Models

Undirected neural sequence models such as BERT (Devlin et al., 2019) have received renewed interest due to their success on discriminative natural language understanding tasks such as question-answering and natural language inference. The problem of generating sequences directly from these models has received relatively little attention, in part because generating from undirected models departs significantly from conventional monotonic generation in directed sequence models. We investigate this problem by proposing a generalized model of sequence generation that unifies decoding in directed and undirected models. The proposed framework models the process of generation rather than the resulting sequence, and under this framework, we derive various neural sequence models as special cases, such as autoregressive, semi-autoregressive, and refinement-based non-autoregressive models. This unification enables us to adapt decoding algorithms originally developed for directed sequence models to undirected sequence models. We demonstrate this by evaluating various handcrafted and learned decoding strategies on a BERT-like machine translation model (Lample & Conneau, 2019). The proposed approach achieves constant-time translation results on par with linear-time translation results from the same undirected sequence model, while both are competitive with the state-of-the-art on WMT'14 English-German translation.

==> figures/fig-energy.tex <==
\includegraphics[width=.95\textwidth]{figures/energy-delta-uniform-stratified.png}
%\includegraphics[width=.95\columnwidth]{figures/energy-delta-uniform.png}
\caption{Average difference in energy $\uparrow$ between sequences generated by selecting positions uniformly at random versus by different algorithms, over the course of decoding.}

==> figures/fig-energy2.tex <==
\includegraphics[width=.95\textwidth]{figures/energy-over-generation-normalized.png}
%\includegraphics[width=.95\columnwidth]{figures/energy-delta-uniform.png}
\caption{Evolution of the energy of the sequence  $\downarrow$ over the course of decoding by different position selection algorithms.}
%Average difference in energy $\uparrow$ between sequences generated by selecting positions uniformly at random versus by different algorithms, over the course of decoding.

==> figures/fig-order.tex <==
\centering
%\includegraphics[width=\textwidth]{figures/all-position-clusters.png}
\includegraphics[width=\textwidth]{figures/pos-plot.png}
%\includegraphics[width=\columnwidth,clip=true,trim=0 50 0 0]{figures/all-position-clusters.png}

%\begin{subfigure}[t]{0.49\textwidth}
%    \includegraphics[width=\columnwidth]{figures/ef-en-de.png}
%    \caption{Easy First on En$\rightarrow$De}
%\end{subfigure}
%~
%\begin{subfigure}[t]{0.49\textwidth}
%    \includegraphics[width=\columnwidth]{figures/lm-en-de.png}
%    \caption{Least-to-Most on En$\rightarrow$De}
%\end{subfigure}
%\begin{subfigure}[t]{0.49\textwidth}
%    \includegraphics[width=\columnwidth]{figures/ef-de-en.png}
%    \caption{Easy First on De$\rightarrow$En}
%\end{subfigure}
%~
%\begin{subfigure}[t]{0.49\textwidth}
%    \includegraphics[width=\columnwidth]{figures/lm-de-en.png}
%    \caption{Least-to-Most on De$\rightarrow$En}
%\end{subfigure}
\caption{Generation orders given by {\bf easy-first}, {\bf least2most}, and {\bf learned} coordinate selection. 
We use greedy search with $L$ iterations on the development set.
We group the orders into five clusters using and visualize cluster centers with normalized positions (x-axis) over normalized generation steps (y-axis).
The thickness of a line is proportional to the number of examples in the corresponding cluster.}
